Stellar laboratories. VII. New Kr IV - VII oscillator strengths and an improved spectral analysis of the hot, hydrogen-deficient DO-type white dwarf RE0503-289

For the spectral analysis of high-resolution and high-signal-to-noise (S/N) spectra of hot stars, state-of-the-art non-local thermodynamic equilibrium (NLTE) model atmospheres are mandatory. These are strongly dependent on the reliability of the atomic data that is used for their calculation. New of Kr IV - VII oscillator strengths for a large number of lines allow to construct more detailed model atoms for our NLTE model-atmosphere calculations. This enables us to search for additional Kr lines in observed spectra and to improve Kr abundance determinations. We calculated Kr IV - VII oscillator strengths to consider radiative and collisional bound-bound transitions in detail in our NLTE stellar-atmosphere models for the analysis of Kr lines exhibited in high-resolution and high-S/N ultraviolet (UV) observations of the hot white dwarf RE 0503-289. We reanalyzed the effective temperature and surface gravity and determined Teff = 70 000 +/- 2000 K and log (g / cm/s**2) = 7.5 +/- 0.1. We newly identified ten Kr V lines and one Kr VI line in the spectrum of RE 0503-289. We measured a Kr abundance of -3.3 +/- 0.3 (logarithmic mass fraction). We discovered that the interstellar absorption toward RE 0503-289 has a multi-velocity structure within a radial-velocity interval of -40 km/s < vrad < +18 km/s. Reliable measurements and calculations of atomic data are a prerequisite for state-of-the-art NLTE stellar-atmosphere modeling. Observed Kr V - VII line profiles in the UV spectrum of the white dwarf RE 0503-289 were simultaneously well reproduced with our newly calculated oscillator strengths.

==> (inline-0) <==
\begin{longtable}{llrrrl}
\caption{\label{tab:kriv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Kr}{iv}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4p$^3$           & E$_{av}$          &   31247 &  30541 &       &    \\
                 & F$^2$(4p,4p)      &   63340 &  56159 & 0.887 &    \\
                 & $\alpha$          &       0 & $-$151 &       &    \\
                 & $\zeta$$_{4p}$    &    4216 &   4645 & 1.102 &    \\
4p$^2$5p         & E$_{av}$          &  263829 & 253120 &       &    \\
                 & F$^2$(4p,4p)      &   65722 &  52042 & 0.792 &    \\
                 & $\alpha$          &       0 & $-$131 &       &    \\
                 & $\zeta$$_{4p}$    &    4599 &   4674 & 1.016 &    \\
                 & $\zeta$$_{5p}$    &     933 &   1116 & 1.196 &    \\
                 & F$^2$(4p,5p)      &   18258 &  15003 & 0.822 &    \\
                 & G$^0$(4p,5p)      &    4385 &   3446 & 0.786 &    \\
                 & G$^2$(4p,5p)      &    5522 &   3270 & 0.592 &    \\[0.3cm] 
\multicolumn{6}{c}{Odd parity} \\
4s4p$^4$         & E$_{av}$          &  170290 & 161670 &       &    \\
                 & F$^2$(4p,4p)      &   63371 &  55784 & 0.880 &    \\
                 & $\alpha$          &       0 &     44 &       &    \\
                 & $\zeta$$_{4p}$    &    4226 &   4517 & 1.069 &    \\
                 & G$^1$(4s,4p)      &   85304 &  70258 & 0.824 &    \\
4p$^2$4d         & E$_{av}$          &  209261 & 200718 &       &    \\
                 & F$^2$(4p,4p)      &   64336 &  59065 & 0.918 &    \\
                 & $\alpha$          &       0 & $-$901 &       &    \\
                 & $\zeta$$_{4p}$    &    4393 &   4761 & 1.084 &    \\
                 & $\zeta$$_{4d}$    &     212 &    212 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   47236 &  37274 & 0.789 &    \\
                 & G$^1$(4p,4d)      &   56206 &  44834 & 0.798 &    \\
                 & G$^3$(4p,4d)      &   34521 &  26906 & 0.779 &    \\
4p$^2$5d         & E$_{av}$          &  316350 & 305188 &       &    \\
                 & F$^2$(4p,4p)      &   65754 &  59179 & 0.900 & F  \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    4592 &   4822 & 1.050 &    \\
                 & $\zeta$$_{5d}$    &      71 &     71 & 1.000 & F  \\
                 & F$^2$(4p,5d)      &   13113 &   9803 & 0.748 &    \\
                 & G$^1$(4p,5d)      &    9555 &   5756 & 0.602 &    \\
                 & G$^3$(4p,5d)      &    6550 &   2767 & 0.422 &    \\
4p$^2$5s         & E$_{av}$          &  226731 & 219299 &       &    \\
                 & F$^2$(4p,4p)      &   65231 &  56784 & 0.871 &    \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    4540 &   3540 & 0.780 &    \\
                 & G$^1$(4p,5s)      &    6715 &   4864 & 0.724 &    \\
4p$^2$6s         & E$_{av}$          &  320594 & 308931 &       &    \\
                 & F$^2$(4p,4p)      &   74046 &  51830 & 0.700 &    \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    4609 &   4377 & 0.950 &    \\
                 & G$^1$(4p,6s)      &    2039 &   1454 & 0.713 &    \\
4s4p$^4$--4p$^2$4d & R$^1$(4p4p;4s4d)&   67039 &  53177 & 0.793 &    \\
4p$^2$4d--4p$^2$5s & R$^2$(4p4d;4p5s)&$-$11024 &$-$8360 & 0.758 & R  \\
                   & R$^1$(4p4d;4p5s)& $-$3424 &$-$2597 & 0.758 & R  \\
4p$^2$4d--4p$^2$6s & R$^2$(4p4d;4p6s)& $-$5593 &$-$5034 & 0.900 & F  \\
                   & R$^1$(4p4d;4p6s)& $-$2444 &$-$2199 & 0.900 & F  \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:krvv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Kr}{v}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4p$^2$           & E$_{av}$          &   23408 &  23750 &       &    \\
                 & F$^2$(4p,4p)      &   66066 &  57912 & 0.877 &    \\
                 & $\alpha$          &       0 &  $-$98 &       &    \\
                 & $\zeta$$_{4p}$    &    4645 &   5105 & 1.099 &    \\
4p5p             & E$_{av}$          &  300733 & 291773 &       &    \\
                 & $\zeta$$_{4p}$    &    5032 &   4888 & 0.971 &    \\
                 & $\zeta$$_{5p}$    &    1264 &   1182 & 0.935 &    \\
                 & F$^2$(4p,5p)      &   21662 &  20479 & 0.945 &    \\
                 & G$^0$(4p,5p)      &    5328 &   4511 & 0.847 &    \\
                 & G$^2$(4p,5p)      &    6697 &   5667 & 0.846 &    \\
4s4p$^2$4d       & E$_{av}$           &  346630 & 346415 &       &    \\
4p$^4$           & E$_{av}$          &  320528 & 322649 &       &    \\[0.3cm] 
\multicolumn{6}{c}{Odd parity} \\
4s4p$^3$         & E$_{av}$          &  159136 & 158128 &       &    \\
                 & F$^2$(4p,4p)      &   66074 &  50513 & 0.765 &    \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    4649 &   5828 & 1.254 &    \\
                 & G$^1$(4s,4p)      &   88424 &  72266 & 0.817 &    \\
4p4d             & E$_{av}$          &  219306 & 213693 &       &    \\
                 & $\zeta$$_{4p}$    &    4799 &   4394 & 0.915 &    \\
                 & $\zeta$$_{4d}$    &     275 &    275 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   52397 &  44934 & 0.858 &    \\
                 & G$^1$(4p,4d)      &   63320 &  49841 & 0.787 &    \\
                 & G$^3$(4p,4d)      &   39214 &  45038 & 1.149 &    \\
4p5d             & E$_{av}$          &  364462 & 352723 &       &    \\
                 & $\zeta$$_{4p}$    &    5025 &   4836 & 0.963 &    \\
                 & $\zeta$$_{5d}$    &     102 &    102 & 1.000 & F  \\
                 & F$^2$(4p,5d)      &   16176 &   9684 & 0.599 &    \\
                 & G$^1$(4p,5d)      &   10523 &   8633 & 0.820 &    \\
                 & G$^3$(4p,5d)      &    7496 &   6263 & 0.836 &    \\
4p5s             & E$_{av}$          &  256661 & 251657 &       &    \\
                 & $\zeta$$_{4p}$    &    4968 &   5734 & 1.154 &    \\
                 & G$^1$(4p,5s)      &    7540 &   4673 & 0.620 &    \\
4p6s             & E$_{av}$          &  377119 & 365301 &       &    \\
                 & $\zeta$$_{4p}$    &    5046 &   5334 & 1.057 &    \\
                 & G$^1$(4p,6s)      &    2394 &   2335 & 0.975 &    \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:krvi:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Kr}{vi}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Odd parity} \\
4p               & E$_{av}$          &   15431 &  15919 &       &    \\
                 & $\zeta$$_{4p}$    &    5091 &   5546 & 1.089 &    \\
5p               & E$_{av}$          &  337490 & 329220 &       &    \\
                 & $\zeta$$_{5p}$    &    1617 &   1767 & 1.093 &    \\
4s4p4d           & E$_{av}$          &  350565 & 351918 &       &    \\
                 & $\zeta$$_{4p}$    &    5220 &   5415 & 1.037 &    \\
                 & $\zeta$$_{4d}$    &     346 &    346 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   57038 &  50496 & 0.885 &    \\
                 & G$^1$(4s,4p)      &   92075 &  72188 & 0.784 &    \\
                 & G$^2$(4s,4d)      &   49592 &  43311 & 0.873 &    \\
                 & G$^1$(4p,4d)      &   69847 &  57056 & 0.817 &    \\
                 & G$^3$(4p,4d)      &   43533 &  34997 & 0.804 &    \\
4p$^3$           & E$_{av}$          &  305114 & 305873 &       &    \\
                 & F$^2$(4p,4p)      &   68581 &  61621 & 0.899 &    \\
                 & $\alpha$          &       0 &    304 &       &    \\
                 & $\zeta_{4p}$    &    5091 &   5691 & 1.118 &    \\[0.3cm] 
\multicolumn{6}{c}{Even parity} \\
4s4p$^2$         & E$_{av}$          &  147173 & 148647 &       &    \\
                 & F$^2$(4p,4p)      &   68576 &  61628 & 0.899 &    \\
                 & $\alpha$          &       0 &    110 &       &    \\
                 & $\zeta$$_{4p}$    &    5090 &   5666 & 1.113 &    \\
                 & G$^1$(4s,4p)      &   91343 &  77789 & 0.852 &    \\
4s$^2$4d         & E$_{av}$          &  228002 & 226689 &       &    \\
                 & $\zeta$$_{4d}$    &     338 &    431 & 1.277 &    \\
4s$^2$5s         & E$_{av}$          &  286862 & 285751 &       &    \\
4s4p4f           & E$_{av}$          &  506792 & 501684 &       &    \\
                 & $\zeta$$_{4p}$    &    5404 &   5404 & 1.000 & F  \\
                 & $\zeta$$_{4f}$    &       6 &      6 & 1.000 & F  \\
                 & F$^2$(4p,4f)      &   37406 &  33665 & 0.900 & F  \\
                 & G$^1$(4s,4p)      &   93167 &  83850 & 0.900 & F  \\
                 & G$^3$(4s,4f)      &   19489 &  17540 & 0.900 & F  \\
                 & G$^2$(4p,4f)      &   28677 &  25809 & 0.900 & F  \\
                 & G$^4$(4p,4f)      &   19236 &  17313 & 0.900 & F  \\
4s4p5p           & E$_{av}$          &  463187 & 466007 &       &    \\
                 & $\zeta$$_{4p}$    &    5473 &   5110 & 0.934 &    \\
                 & $\zeta$$_{5p}$    &    1614 &   1614 & 1.000 & F  \\
                 & F$^2$(4p,5p)      &   24821 &  22172 & 0.893 &    \\
                 & G$^1$(4s,4p)      &   93623 &  86030 & 0.919 &    \\
                 & G$^1$(4s,5p)      &    8886 &  11320 & 1.274 &    \\
                 & G$^0$(4p,5p)      &    5988 &   5531 & 0.924 &    \\
                 & G$^2$(4p,5p)      &    7695 &   3406 & 0.443 &    \\
4p$^2$4d         & E$_{av}$          &  499443 & 500231 &       &    \\
                 & F$^2$(4p,4p)      &   69165 &  47563 & 0.688 &    \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\zeta$$_{4p}$    &    5218 &   5218 & 1.000 & F  \\
                 & $\zeta$$_{4d}$    &     355 &    355 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   57487 &  62738 & 1.091 &    \\
                 & G$^1$(4p,4d)      &   70632 &  63569 & 0.900 & F  \\
                 & G$^3$(4p,4d)      &   44022 &  39619 & 0.900 & F  \\
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:krvii:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Kr}{vii}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
4s$^2$           & E$_{av}$          &    8227 &   8218 &       &    \\
4p$^2$           & E$_{av}$          &  289178 & 291671 &       &    \\
                 & F$^2$(4p,4p)      &   70911 &  62322 & 0.879 &    \\
                 & $\alpha$          &       0 &    422 &       &    \\
                 & $\zeta$$_{4p}$    &    5539 &   6051 & 1.093 &    \\
4s4d             & E$_{av}$          &  353888 & 356691 &       &    \\
                 & $\zeta$$_{4d}$    &     409 &    465 & 1.139 &    \\
                 & G$^2$(4s,4d)      &   53902 &  44704 & 0.829 &    \\
4s5d             & E$_{av}$          &  579173 & 581325 &       &    \\
                 & $\zeta$$_{5d}$    &     177 &    187 & 1.055 &    \\
                 & G$^2$(4s,5d)      &   11322 &   9859 & 0.871 &    \\
4s6d             & E$_{av}$          &  683676 & 695114 &       &    \\
                 & $\zeta$$_{6d}$    &      93 &     37 & 0.402 &    \\
                 & G$^2$(4s,6d)      &    4620 &   4581 & 0.992 &    \\
4s5s             & E$_{av}$          &  440196 & 443108 &       &    \\
                 & G$^0$(4s,5s)      &    6376 &   5370 & 0.842 &    \\
4s6s             & E$_{av}$          &  615445 & 617416 &       &    \\
                 & G$^0$(4s,6s)      &    2147 &   1678 & 0.781 &    \\
4p4f             & E$_{av}$          &  672682 & 676175 &       &    \\
                 & $\zeta$$_{4p}$    &    5812 &   5961 & 1.026 &    \\
                 & $\zeta$$_{4f}$    &       9 &      9 & 1.000 & F  \\
                 & F$^2$(4p,4f)      &   46055 &  41087 & 0.892 &    \\
                 & G$^2$(4p,4f)      &   38271 &  36641 & 0.957 &    \\
                 & G$^4$(4p,4f)      &   25858 &  26345 & 1.019 &    \\[0.3cm] 
\multicolumn{6}{c}{Odd parity} \\
4s4p             & E$_{av}$          &  135333 & 138188 &       &    \\
                 & $\zeta$$_{4p}$    &    5543 &   6129 & 1.106 &    \\
                 & G$^1$(4s,4p)      &   94111 &  81424 & 0.865 &    \\
4s5p             & E$_{av}$          &  495526 & 497735 &       &    \\
                 & $\zeta$$_{5p}$    &    1980 &   2043 & 1.032 &    \\
                 & G$^1$(4s,5p)      &    9906 &   8373 & 0.845 &    \\
4s6p             & E$_{av}$          &  641915 & 641868 &       &    \\
                 & $\zeta$$_{6p}$    &     956 &   1194 & 1.249 &    \\
                 & G$^1$(4s,6p)      &    3572 &   3319 & 0.929 &    \\
4s4f             & E$_{av}$          &  526025 & 528712 &       &    \\
                 & $\zeta$$_{4f}$    &       9 &      9 & 1.000 & F  \\
                 & G$^3$(4s,4f)      &   26755 &  25936 & 0.969 &    \\
4s5f             & E$_{av}$          &  654124 & 658035 &       &    \\
                 & $\zeta$$_{5f}$    &       5 &      5 & 1.000 & F  \\
                 & G$^3$(4s,5f)      &   10833 &   9794 & 0.904 &    \\
4s6f             & E$_{av}$          &  723392 & 729438 &       &    \\
                 & $\zeta$$_{6f}$    &       3 &      3 & 1.000 & F  \\
                 & G$^3$(4s,6f)      &    5366 &   4829 & 0.900 & F  \\
4p5s             & E$_{av}$          &  589297 & 592304 &       &    \\
                 & $\zeta$$_{4p}$    &    5854 &   5954 & 1.017 &    \\
                 & G$^1$(4p,5s)      &    9174 &   6377 & 0.695 &    \\
4p4d             & E$_{av}$          &  497970 & 502593 &       &    \\
                 & $\zeta$$_{4p}$    &    5652 &   6253 & 1.106 &    \\
                 & $\zeta$$_{4d}$    &     417 &    417 & 1.000 & F  \\
                 & F$^2$(4p,4d)      &   60912 &  53229 & 0.874 &    \\
                 & G$^1$(4p,4d)      &   75244 &  64096 & 0.852 &    \\
                 & G$^3$(4p,4d)      &   47132 &  39986 & 0.848 &    \\
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:kriv:ener} Comparison between available experimental and calculated energy levels in \ion{Kr}{iv}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Odd parity} \\
        0.0   &      0 &     0  & 1.5 &   95  4p$^3$ $^4$S  \\   
    17037.6   &  17022 &    16  & 1.5 &   87  4p$^3$ $^2$D  +   10  4p$^3$ $^2$P  \\  
    18700.3   &  18716 & $-$16  & 2.5 &   97  4p$^3$ $^2$D  \\   
    31056.4   &  31067 & $-$11  & 0.5 &   96  4p$^3$ $^2$P  \\   
    33405.6   &  33395 &    11  & 1.5 &   85  4p$^3$ $^2$P  +   10  4p$^3$ $^2$D  \\   
   234827.9   & 234724 &   104  & 0.5 &   64  4p$^2$($^3$P)5p $^2$S  +   19  4p$^2$($^3$P)5p $^4$D  +    7  4p$^2$($^3$P)5p $^4$P  \\   
   237445.1   & 237386 &    59  & 0.5 &   74  4p$^2$($^3$P)5p $^4$D  +   23  4p$^2$($^3$P)5p $^2$S  \\   
   238269.4   & 238363 & $-$94  & 1.5 &   85  4p$^2$($^3$P)5p $^4$D  +    8  4p$^2$($^3$P)5p $^4$P  \\   
   241241.6   & 241222 &    20  & 2.5 &   92  4p$^2$($^3$P)5p $^4$D  +    5  4p$^2$($^3$P)5p $^4$P  \\   
   241802.6   & 241926 &$-$123  & 1.5 &   31  4p$^2$($^3$P)5p $^4$P  +   31  4p$^2$($^3$P)5p $^2$D  +   15  4p$^2$($^3$P)5p $^4$S  \\   
   243567.2   & 243565 &     2  & 0.5 &   90  4p$^2$($^3$P)5p $^4$P  +    5  4p$^2$($^3$P)5p $^2$S  \\   
   243898.8   & 244005 &$-$107  & 1.5 &   40  4p$^2$($^3$P)5p $^2$D  +   32  4p$^2$($^3$P)5p $^4$S  +   14  4p$^2$($^3$P)5p $^4$P  \\   
   244443.6   & 244324 &   120  & 3.5 &   93  4p$^2$($^3$P)5p $^4$D  +    6  4p$^2$($^1$D)5p $^2$F  \\   
   244465.9   & 244400 &    66  & 2.5 &   45  4p$^2$($^3$P)5p $^4$P  +   30  4p$^2$($^3$P)5p $^2$D  +   18  4p$^2$($^1$D)5p $^2$D  \\   
   246612.9   & 246480 &   133  & 1.5 &   46  4p$^2$($^3$P)5p $^4$S  +   42  4p$^2$($^3$P)5p $^4$P  \\   
   249206.2   & 249357 &$-$151  & 2.5 &   44  4p$^2$($^3$P)5p $^2$D  +   44  4p$^2$($^3$P)5p $^4$P  +    6  4p$^2$($^1$D)5p $^2$F  \\   
   250173.8   & 250274 &$-$100  & 1.5 &   72  4p$^2$($^3$P)5p $^2$P  +   14  4p$^2$($^1$D)5p $^2$P  +    7  4p$^2$($^1$D)5p $^2$D  \\   
   250896.7   & 250834 &    63  & 0.5 &   80  4p$^2$($^3$P)5p $^2$P  +    6  4p$^2$($^3$P)5p $^2$S  \\  
   257142.7   & 257069 &    74  & 2.5 &   65  4p$^2$($^1$D)5p $^2$F  +   32  4p$^2$($^1$D)5p $^2$D  \\   
   258355.4   & 258340 &    15  & 1.5 &   61  4p$^2$($^1$D)5p $^2$D  +   16  4p$^2$($^1$D)5p $^2$P  +   15  4p$^2$($^3$P)5p $^2$D  \\   
   258509.6   & 258606 & $-$97  & 3.5 &   94  4p$^2$($^1$D)5p $^2$F  +    6  4p$^2$($^3$P)5p $^4$D  \\   
   258763.2   & 258951 &$-$188  & 2.5 &   46  4p$^2$($^1$D)5p $^2$D  +   25  4p$^2$($^3$P)5p $^2$D  +   24  4p$^2$($^1$D)5p $^2$F  \\   
   263160.1   & 263042 &   118  & 0.5 &   89  4p$^2$($^1$D)5p $^2$P  +    7  4p$^2$($^3$P)5p $^2$P  \\   
   265447.4   & 265352 &    95  & 1.5 &   60  4p$^2$($^1$D)5p $^2$P  +   23  4p$^2$($^3$P)5p $^2$P  +    8  4p$^2$($^1$D)5p $^2$D  \\   
   278967.3   & 278973 &  $-$6  & 1.5 &   82  4p$^2$($^1$S)5p $^2$P  \\[0.3cm]
\multicolumn{5}{c}{Even parity} \\
   118761.5   & 118649 &    113 & 2.5 &   89  4s4p$^4$ $^4$P         +    9  4p$^2$($^3$P)4d $^4$P  \\    
   122426.5   & 122407 &     20 & 1.5 &   89  4s4p$^4$ $^4$P         +   10  4p$^2$($^3$P)4d $^4$P  \\    
   124109.7   & 124166 &  $-$56 & 0.5 &   88  4s4p$^4$ $^4$P         +   10  4p$^2$($^3$P)4d $^4$P  \\    
   145772.8   & 145859 &  $-$87 & 1.5 &   75  4s4p$^4$ $^2$D         +   18  4p$^2$($^1$D)4d $^2$D  \\    
   146644.7   & 146531 &    114 & 2.5 &   76  4s4p$^4$ $^2$D         +   18  4p$^2$($^1$D)4d $^2$D  \\    
   163445.1   & 163634 & $-$189 & 1.5 &   49  4p$^2$($^3$P)4d $^2$P  +   40  4s4p$^4$ $^2$P         +    6  4p$^2$($^1$D)4d $^2$P  \\    
   166160.9   & 166309 & $-$148 & 0.5 &   41  4p$^2$($^3$P)4d $^2$P  +   36  4s4p$^4$ $^2$P         +   12  4s4p$^4$ $^2$S  \\    
   172724.0   & 172614 &    110 & 1.5 &   93  4p$^2$($^3$P)4d $^4$F  \\    
   173952.1   & 173919 &     33 & 0.5 &   62  4s4p$^4$ $^2$S         +   20  4p$^2$($^1$D)4d $^2$S  +   10  4p$^2$($^3$P)4d $^2$P  \\    
   174105.7   & 173998 &    108 & 2.5 &   90  4p$^2$($^3$P)4d $^4$F  +    7  4p$^2$($^3$P)4d $^4$D  \\    
   176231.0   & 176126 &    105 & 3.5 &   91  4p$^2$($^3$P)4d $^4$F  +    7  4p$^2$($^3$P)4d $^4$D  \\    
   178877.0   & 178733 &    144 & 4.5 &   95  4p$^2$($^3$P)4d $^4$F  \\    
   179228.3   & 179309 &  $-$81 & 2.5 &   39  4p$^2$($^1$D)4d $^2$F  +   30  4p$^2$($^3$P)4d $^2$F  +   26  4p$^2$($^3$P)4d $^4$D  \\    
   180686.7   & 180516 &    170 & 0.5 &   96  4p$^2$($^3$P)4d $^4$D  \\    
   180764.4   & 180685 &     79 & 3.5 &   51  4p$^2$($^3$P)4d $^4$D  +   27  4p$^2$($^1$D)4d $^2$F  +   16  4p$^2$($^3$P)4d $^2$F  \\    
   181000.5   & 180838 &    162 & 1.5 &   93  4p$^2$($^3$P)4d $^4$D  \\    
   182668.4   & 182642 &     26 & 2.5 &   63  4p$^2$($^3$P)4d $^4$D  +   16  4p$^2$($^1$D)4d $^2$F  +   14  4p$^2$($^3$P)4d $^2$F  \\        
   186565.6   & 186599 &  $-$33 & 3.5 &   40  4p$^2$($^3$P)4d $^4$D  +   30  4p$^2$($^1$D)4d $^2$F  +   23  4p$^2$($^3$P)4d $^2$F  \\    
   201424.2   & 202477 &$-$1053 & 2.5 &   81  4p$^2$($^3$P)4d $^4$P  +    8  4s4p$^4$ $^4$P         +    5  4p$^2$($^3$P)5s $^4$P  \\    
   202373.3   & 202475 & $-$101 & 0.5 &   78  4p$^2$($^3$P)5s $^4$P  +   14  4p$^2$($^3$P)4d $^4$P  \\    
   204735.4   & 205934 &$-$1198 & 0.5 &   65  4p$^2$($^3$P)4d $^4$P  +   13  4p$^2$($^3$P)5s $^4$P  +    7  4s4p$^4$ $^4$P  \\       
   205214.5   & 203480 &   1735 & 1.5 &   56  4p$^2$($^3$P)4d $^4$P  +   31  4p$^2$($^3$P)5s $^4$P  +    6  4s4p$^4$ $^4$P  \\    
   205399.6   & 205070 &    329 & 1.5 &   36  4s4p$^4$ $^2$P         +   18  4p$^2$($^3$P)4d $^2$P  +   16  4p$^2$($^3$P)4d $^2$D  \\    
   207595.4   & 207884 & $-$289 & 1.5 &   38  4p$^2$($^3$P)4d $^2$D  +   20  4p$^2$($^1$S)4d $^2$D  +    9  4s4p$^4$ $^2$P  \\    
   208064.1   & 208344 & $-$280 & 2.5 &   89  4p$^2$($^3$P)5s $^4$P  \\    
   208920.0   & 208458 &    462 & 0.5 &   72  4p$^2$($^3$P)5s $^2$P  +   10  4s4p$^4$ $^2$P         +    7  4p$^2$($^3$P)4d $^2$P  \\    
   210347.7   & 210562 & $-$215 & 0.5 &   47  4p$^2$($^1$D)4d $^2$P  +   29  4s4p$^4$ $^2$P         +    9  4p$^2$($^3$P)4d $^2$P  \\    
   211685.5   & 212142 & $-$456 & 1.5 &   79  4p$^2$($^3$P)5s $^2$P  +    7  4p$^2$($^1$D)4d $^2$P  \\    
   211860.3   & 212328 & $-$467 & 2.5 &   66  4p$^2$($^3$P)4d $^2$D  +   22  4p$^2$($^1$S)4d $^2$D  \\    
   217416.6   & 217695 & $-$279 & 2.5 &   53  4p$^2$($^1$D)4d $^2$D  +   19  4p$^2$($^1$D)5s $^2$D  +   11  4p$^2$($^1$S)4d $^2$D  \\    
   217558.6   & 217720 & $-$162 & 1.5 &   50  4p$^2$($^1$D)4d $^2$D  +   16  4p$^2$($^1$D)5s $^2$D  +   14  4p$^2$($^1$D)4d $^2$P  \\    
   219988.5   & 219854 &    135 & 2.5 &   42  4p$^2$($^3$P)4d $^2$F  +   36  4p$^2$($^1$D)4d $^2$F  +    7  4p$^2$($^1$S)4d $^2$D  \\    
   221184.5   & 221062 &    122 & 3.5 &   58  4p$^2$($^3$P)4d $^2$F  +   37  4p$^2$($^1$D)4d $^2$F  \\    
   223033.6   & 222402 &    631 & 1.5 &   37  4p$^2$($^1$D)4d $^2$P  +   23  4p$^2$($^3$P)4d $^2$P  +   14  4p$^2$($^1$D)4d $^2$D  \\    
   223313.0   & 224326 &$-$1013 & 2.5 &   74  4p$^2$($^1$D)5s $^2$D  +   15  4p$^2$($^1$D)4d $^2$D  +    6  4p$^2$($^1$S)4d $^2$D  \\    
   225282.0   & 224146 &   1136 & 1.5 &   77  4p$^2$($^1$D)5s $^2$D  +   11  4p$^2$($^1$D)4d $^2$D  +    5  4p$^2$($^3$P)5s $^2$P  \\    
   231940.0   & 231608 &    332 & 2.5 &   47  4p$^2$($^1$S)4d $^2$D  +   28  4p$^2$($^3$P)4d $^2$D  +    7  4p$^2$($^3$P)4d $^2$F  \\    
   232807.4   & 232743 &     64 & 1.5 &   58  4p$^2$($^1$S)4d $^2$D  +   34  4p$^2$($^3$P)4d $^2$D  \\    
   290606.4   & 290675 &  $-$69 & 1.5 &   74  4p$^2$($^3$P)5d $^4$F  +   11  4p$^2$($^3$P)5d $^4$D  +    6  4p$^2$($^3$P)5d $^2$P  \\    
   294367.2   & 294297 &     70 & 3.5 &   75  4p$^2$($^3$P)5d $^4$F  +   21  4p$^2$($^3$P)5d $^4$D  \\    
   294632.3   & 294510 &    122 & 1.5 &   43  4p$^2$($^3$P)5d $^2$P  +   22  4p$^2$($^3$P)5d $^4$D  +   21  4p$^2$($^3$P)5d $^4$F  \\    
   295268.2   & 295191 &     77 & 0.5 &   76  4p$^2$($^3$P)5d $^4$D  +   16  4p$^2$($^3$P)5d $^2$P  +    6  4p$^2$($^3$P)5d $^4$P  \\    
   296713.3   & 296657 &     56 & 0.5 &   78  4p$^2$($^3$P)6s $^4$P  +   16  4p$^2$($^3$P)6s $^2$P  \\    
   296954.4   & 297025 &  $-$71 & 2.5 &   74  4p$^2$($^3$P)5d $^2$F  +   12  4p$^2$($^3$P)5d $^4$P  +    8  4p$^2$($^1$D)5d $^2$F  \\    
   298052.4   & 298180 & $-$128 & 3.5 &   57  4p$^2$($^3$P)5d $^4$D  +   22  4p$^2$($^3$P)5d $^4$F  +   11  4p$^2$($^3$P)5d $^2$F  \\    
   299255.8   & 299198 &     58 & 1.5 &   39  4p$^2$($^3$P)5d $^4$P  +   29  4p$^2$($^3$P)6s $^4$P  +   24  4p$^2$($^3$P)5d $^4$D  \\    
   299952.2   & 300115 & $-$163 & 1.5 &   61  4p$^2$($^3$P)6s $^4$P  +   24  4p$^2$($^3$P)5d $^4$P  +    7  4p$^2$($^3$P)5d $^4$D  \\    
   300899.4   & 300958 &  $-$58 & 0.5 &   73  4p$^2$($^3$P)6s $^2$P  +   16  4p$^2$($^3$P)6s $^4$P  +    7  4p$^2$($^3$P)5d $^2$P  \\    
   301796.5   & 301785 &     12 & 3.5 &   73  4p$^2$($^3$P)5d $^2$F  +   18  4p$^2$($^3$P)5d $^4$D  +    6  4p$^2$($^1$D)5d $^2$G  \\    
   303231.3   & 303183 &     49 & 2.5 &   92  4p$^2$($^3$P)6s $^4$P  +    7  4p$^2$($^1$D)6s $^2$D  \\    
   304543.7   & 304492 &     52 & 1.5 &   83  4p$^2$($^3$P)6s $^2$P  +    8  4p$^2$($^1$D)6s $^2$D  +    7  4p$^2$($^3$P)6s $^4$P  \\    
   315802.1   & 315805 &   $-$3 & 2.5 &   80  4p$^2$($^1$D)6s $^2$D  +   12  4p$^2$($^1$D)5d $^2$D  +    5  4p$^2$($^3$P)6s $^4$P  \\    
   315892.9   & 315912 &  $-$19 & 1.5 &   44  4p$^2$($^1$D)6s $^2$D  +   41  4p$^2$($^1$D)5d $^2$P  +    6  4p$^2$($^1$D)5d $^2$D  \\    
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:krv:ener} Comparison between available experimental and calculated energy levels in \ion{Kr}{v}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.0  &   $-$33 &     33 &  0  &  94  4p$^2$ $^3$P  \\
     3742.8  &    3782 &  $-$39 &  1  &  97  4p$^2$ $^3$P  \\ 
     7595.3  &    7630 &  $-$34 &  2  &  88  4p$^2$ $^3$P  +   9  4p$^2$ $^1$D  \\ 
    19722.9  &   19722 &      1 &  2  &  88  4p$^2$ $^1$D  +   9  4p$^2$ $^3$P  \\ 
    39203.9  &   39086 &    118 &  0  &  93  4p$^2$ $^1$S  \\ 
   278654.0  &  276953 &   1701 &  2  &  48  4p$^4$ $^3$P  +  41  4s4p$^2$4d $^3$P  \\ 
   278928.0  &  279073 & $-$145 &  1  &  54  4p5p $^1$P    +  42  4p5p $^3$D  \\ 
   282439.0  &  281129 &   1310 &  1  &  45  4p$^4$ $^3$P  +  42  4s4p$^2$4d $^3$P  +   5  4p5p $^3$P \\ 
   283439.0  &  282245 &   1194 &  0  &  42  4p$^4$ $^3$P  +  39  4s4p$^2$4d $^3$P  +  12  4p5p $^3$P \\ 
   283559.0  &  283510 &     49 &  1  &  43  4p5p $^3$D    +  26  4p5p $^1$P  +  17  4p5p $^3$P \\ 
   283677.0  &  284044 & $-$367 &  2  &  85  4p5p $^3$D    +   8  4p5p $^3$P  \\ 
   285981.0  &  285743 &    238 &  0  &  82  4p5p $^3$P    +   7  4p4 $^3$P  +   5  4s4p$^2$4d $^3$P \\ 
   288683.0  &  288408 &    275 &  1  &  67  4p5p $^3$P    +  15  4p5p $^1$P  +  11  4p5p $^3$D \\ 
   289297.0  &  288809 &    488 &  2  &  55  4p$^4$ $^1$D  +  28  4s4p$^2$4d $^1$D  \\ 
   289998.0  &  289534 &    464 &  3  &  98  4p5p $^3$D  \\ 
   291138.0  &  290937 &    201 &  2  &  81  4p5p $^3$P    +  10  4p5p $^3$D  \\ 
   293705.0  &  293846 & $-$141 &  1  &  88  4p5p $^3$S    +   8  4p5p $^3$P  \\ 
   296600.0  &  298028 &$-$1428 &  2  &  91  4p5p $^1$D    +   6  4p5p $^3$P  \\ 
   307667.0  &  306878 &    789 &  0  &  91  4p5p $^1$S  \\ 
   313479.1  &  316178 &$-$2699 &  2  &  98  4s4p$^2$4d $^5$P  \\ 
   318440.7  &  317049 &   1391 &  1  &  99  4s4p$^2$4d $^5$P  \\ 
   319567.4  &  324289 &$-$4722 &  0  &  52  4p$^4$ $^1$S  +  36  4s4p$^2$4d $^1$S  \\ 
   331254.6  &  330875 &    380 &  2  &  31  4p$^4$ $^3$P  +  27  4s4p$^2$4d $^3$P  +  22  4s4p$^2$4d $^3$P \\ 
   356571.8  &  354502 &   2070 &  0  &  47  4s4p$^2$5s $^3$P  +  30  4s4p$^2$4d $^3$P \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
   129658.2  &  129841 & $-$183 & 1 &   84  4s4p$^3$ $^3$D  +   11  4p4d  $^3$D \\  
   129779.3  &  129867 &  $-$88 & 2 &   82  4s4p$^3$ $^3$D  +   10  4p4d  $^3$D  +    6  4s4p$^3$ $^3$P \\  
   131016.4  &  131249 & $-$232 & 3 &   88  4s4p$^3$ $^3$D  +   11  4p4d  $^3$D \\  
   147925.2  &  147849 &     76 & 0 &   87  4s4p$^3$ $^3$P  +   12  4p4d  $^3$P \\  
   148286.8  &  148187 &    100 & 1 &   83  4s4p$^3$ $^3$P  +   12  4p4d  $^3$P \\  
   148668.4  &  148398 &    270 & 2 &   73  4s4p$^3$ $^3$P  +   11  4p4d  $^3$P  +    5  4s4p$^3$ $^3$D \\  
   163387.2  &  161459 &   1928 & 2 &   55  4s4p$^3$ $^1$D  +   35  4p4d  $^1$D  +    6  4s4p$^3$ $^3$P \\  
   185063.5  &  184939 &    124 & 1 &   72  4s4p$^3$ $^3$S  +   22  4s4p$^3$ $^1$P \\  
   190279.0  &  190262 &     17 & 2 &   97  4p4d  $^3$F  \\  
   192949.0  &  192586 &    363 & 3 &   97  4p4d  $^3$F  \\  
   194041.1  &  194960 & $-$919 & 1 &   64  4s4p$^3$ $^1$P  +   24  4s4p$^3$ $^3$S  +   10  4p4d  $^1$P \\  
   211336.6  &  211924 & $-$587 & 2 &   62  4p4d  $^3$P  +   15  4p4d  $^3$D  +    9  4s4p$^3$ $^3$P \\  
   213932.8  &  213854 &     79 & 1 &   50  4p4d  $^3$P  +   35  4p4d  $^3$D  +    7  4s4p$^3$ $^3$P \\  
   216420.3  &  216387 &     33 & 0 &   86  4p4d  $^3$P  +   12  4s4p$^3$ $^3$P \\  
   216874.5  &  218779 &$-$1905 & 2 &   62  4p4d  $^3$D  +   14  4p4d  $^1$D  +    8  4s4p$^3$ $^1$D \\  
   218746.8  &  218251 &    496 & 1 &   50  4p4d  $^3$D  +   35  4p4d  $^3$P  +    7  4s4p$^3$ $^3$D \\  
   219381.6  &  218839 &    542 & 3 &   85  4p4d  $^3$D  +   10  4s4p$^3$ $^3$D \\  
   219823.3  &  220259 & $-$436 & 2 &   41  4p4d  $^1$D  +   24  4s4p$^3$ $^1$D  +   19  4p4d  $^3$P \\  
   234120.9  &  233267 &    854 & 3 &   95  4p4d  $^1$F  \\  
   237720.6  &  237857 & $-$136 & 1 &   45  4p5s  $^3$P  +   27  4p5s  $^1$P  +   22  4p4d  $^1$P \\  
   238526.0  &  238229 &    297 & 0 &   97  4p5s  $^3$P  \\  
   240926.0  &  241845 & $-$919 & 1 &   46  4p4d  $^1$P  +   42  4p5s  $^3$P  +    6  4s4p$^3$ $^1$P \\  
   246798.0  &  246644 &    154 & 2 &   97  4p5s  $^3$P  \\  
   250993.0  &  250921 &     72 & 1 &   69  4p5s  $^1$P  +   16  4p4d  $^1$P  +   11  4p5s  $^3$P \\  
   344908.0  &  344800 &    108 & 2 &   76  4p5d  $^3$F  +   20  4p5d  $^1$D \\  
   346599.0  &  346883 & $-$284 & 3 &   74  4p5d  $^3$F  +   17  4p5d  $^3$D  +    8  4p5d  $^1$F \\  
   346920.0  &  346966 &  $-$46 & 2 &   37  4p5d  $^3$P  +   31  4p5d  $^3$D  +   25  4p5d  $^1$D \\  
   348555.0  &  348345 &    210 & 1 &   69  4p5d  $^3$D  +   19  4p5d  $^3$P  +   11  4p5d  $^1$P \\  
   352537.0  &  352653 & $-$116 & 2 &   50  4p5d  $^1$D  +   22  4p5d  $^3$D  +   17  4p5d  $^3$F \\  
   353957.0  &  353722 &    235 & 3 &   75  4p5d  $^3$D  +   21  4p5d  $^3$F \\  
   354291.0  &  354546 & $-$255 & 2 &   52  4p5d  $^3$P  +   43  4p5d  $^3$D \\  
   354795.0  &  354787 &      8 & 0 &   97  4p5d  $^3$P  \\  
   354933.0  &  354695 &    238 & 1 &   76  4p5d  $^3$P  +   22  4p5d  $^3$D \\  
   358656.0  &  358908 & $-$252 & 3 &   89  4p5d  $^1$F  +    6  4p5d  $^3$D \\  
   358703.0  &  358899 & $-$196 & 0 &   98  4p6s  $^3$P  \\  
   359544.0  &  359284 &    260 & 1 &   45  4p6s  $^3$P  +   36  4p5d  $^1$P  +   15  4p6s  $^1$P \\  
   359571.0  &  359482 &     89 & 1 &   51  4p5d  $^1$P  +   29  4p6s  $^3$P  +   10  4p6s  $^1$P \\  
   366900.0  &  366837 &     63 & 2 &   99  4p6s  $^3$P  \\  
   367959.0  &  368024 &  $-$65 & 1 &   75  4p6s  $^1$P  +   25  4p6s  $^3$P \\ 
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:krvi:ener} Comparison between available experimental and calculated energy levels in \ion{Kr}{vi}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Odd parity} \\
        0 &     $-$1 &      1 & 0.5 &   97  4p $^2$P  \\ 
     8110 &     8114 &   $-$4 & 1.5 &   97  4p $^2$P  \\  
   276011 &   275887 &    124 & 1.5 &   58  4p$^3$ $^2$D  +   20  4s4p($^3$P)4d $^2$D  +   15  4p$^3$ $^4$S \\  
   278062 &   277979 &     83 & 2.5 &   73  4p$^3$ $^2$D  +   25  4s4p($^3$P)4d $^2$D  \\  
   278787 &   278812 &  $-$25 & 1.5 &   81  4p$^3$ $^4$S  +   13  4p$^3$ $^2$D  \\  
   303697 &   303768 &  $-$71 & 0.5 &   81  4p$^3$ $^2$P  +   12  4s4p($^3$P)4d $^2$P  \\  
   305385 &   305317 &     68 & 1.5 &   73  4p$^3$ $^2$P  +   13  4s4p($^3$P)4d $^2$P  \\  
   324120 &   324117 &      3 & 0.5 &   97  5p $^2$P  \\  
   326657 &   326651 &      6 & 1.5 &   97  5p $^2$P  \\  
   331956 &   332334 & $-$378 & 2.5 &   62  4s4p($^3$P)4d $^4$P  +   32  4s4p($^3$P)4d $^4$D  \\  
   333133 &   333229 &  $-$96 & 1.5 &   63  4s4p($^3$P)4d $^4$D  +   34  4s4p($^3$P)4d $^4$P  \\  
   333936 &   333776 &    160 & 0.5 &   89  4s4p($^3$P)4d $^4$D  +   10  4s4p($^3$P)4d $^4$P  \\  
   338032 &   338293 & $-$261 & 0.5 &   89  4s4p($^3$P)4d $^4$P  +   10  4s4p($^3$P)4d $^4$D  \\  
   338119 &   337533 &    586 & 3.5 &   97  4s4p($^3$P)4d $^4$D  \\  
   338364 &   338345 &     19 & 1.5 &   63  4s4p($^3$P)4d $^4$P  +   35  4s4p($^3$P)4d $^4$D  \\  
   338447 &   338128 &    319 & 2.5 &   66  4s4p($^3$P)4d $^4$D  +   30  4s4p($^3$P)4d $^4$P  \\  
   343190 &   343549 & $-$359 & 1.5 &   57  4s4p($^3$P)4d $^2$D  +   24  4s4p($^1$P)4d $^2$D  +   14  4p$^3$ $^2$D \\  
   343505 &   343767 & $-$262 & 2.5 &   52  4s4p($^3$P)4d $^2$D  +   23  4s4p($^1$P)4d $^2$D  +   13  4p$^3$ $^2$D \\  
   352547 &   351929 &    618 & 2.5 &   50  4s4p($^3$P)4d $^2$F  +   38  4s4p($^1$P)4d $^2$F  +    7  4f $^2$F \\  
   359035 &   359350 & $-$315 & 3.5 &   86  4s4p($^3$P)4d $^2$F  +    9  4f $^2$F  \\  
   374279 &   374459 & $-$180 & 1.5 &   79  4s4p($^3$P)4d $^2$P  +   12  4p$^3$ $^2$P  \\  
   377255 &   377075 &    180 & 0.5 &   83  4s4p($^3$P)4d $^2$P  +   10  4p$^3$ $^2$P  \\  
   390595 &   390620 &  $-$25 & 1.5 &   47  4s4p($^1$P)4d $^2$D  +   30  4s4p($^1$P)4d $^2$P  +    9  4s4p($^3$P)4d $^2$D \\  
   391878 &   392354 & $-$476 & 2.5 &   68  4s4p($^1$P)4d $^2$D  +   16  4s4p($^3$P)4d $^2$D  +   11  4p$^3$ $^2$D \\  
   393018 &   392851 &    167 & 1.5 &   60  4s4p($^1$P)4d $^2$P  +   19  4s4p($^1$P)4d $^2$D  +    6  4s4p($^3$P)4d $^2$D \\  
   394817 &   393674 &   1143 & 1.5 &   96  4s4p($^3$P)5s $^4$P  \\  
   399630 &   398640 &    990 & 2.5 &  100  4s4p($^3$P)5s $^4$P  \\  
   398678 &   398754 &  $-$76 & 3.5 &   43  4s4p($^1$P)4d $^2$F  +   41  4f $^2$F  +   11  4s4p($^3$P)4d $^2$F \\  
   399599 &   399560 &     39 & 2.5 &   43  4s4p($^1$P)4d $^2$F  +   39  4f $^2$F  +   12  4s4p($^3$P)4d $^2$F \\  
   403436 &   404282 & $-$846 & 0.5 &   96  4s4p($^3$P)5s $^2$P  \\  
   408520 &   409480 & $-$960 & 1.5 &   95  4s4p($^3$P)5s $^2$P  \\  
   442106 &   441947 &    159 & 0.5 &   88  6p $^2$P  +   11  4s4p($^1$P)5s $^2$P  \\  
   443176 &   443318 & $-$142 & 1.5 &   88  6p $^2$P  +   10  4s4p($^1$P)5s $^2$P  \\[0.3cm]  
\multicolumn{5}{c}{Even parity} \\
   107836 &   107818 &     18 & 0.5 &   98  4s4p$^2$ $^4$P  \\ 
   111193 &   111208 &  $-$15 & 1.5 &   99  4s4p$^2$ $^4$P  \\  
   115479 &   115484 &   $-$5 & 2.5 &   98  4s4p$^2$ $^4$P  \\  
   141672 &   141749 &  $-$77 & 1.5 &   89  4s4p$^2$ $^2$D  +    9  4d $^2$D  \\  
   142727 &   142652 &     75 & 2.5 &   88  4s4p$^2$ $^2$D  +    9  4d $^2$D  \\  
   170084 &   170076 &      8 & 0.5 &   74  4s4p$^2$ $^2$S  +   23  4s4p$^2$ $^2$P  \\  
   180339 &   180370 &  $-$31 & 0.5 &   74  4s4p$^2$ $^2$P  +   23  4s4p$^2$ $^2$S  \\  
   183817 &   183797 &     20 & 1.5 &   96  4s4p$^2$ $^2$P  \\  
   222122 &   222113 &      9 & 1.5 &   88  4d $^2$D        +    9  4s4p$^2$ $^2$D  \\  
   223040 &   223045 &   $-$5 & 2.5 &   88  4d $^2$D        +    9  4s4p$^2$ $^2$D  \\  
   275380 &   275380 &      0 & 0.5 &   97  5s $^2$S  \\  
   438536 &   438800 & $-$264 & 0.5 &   81  4s4p($^3$P)5p $^4$D  +   16  4s4p($^3$P)5p $^2$P  \\  
   440545 &   440767 & $-$222 & 1.5 &   86  4s4p($^3$P)5p $^4$D  +   11  4s4p($^3$P)5p $^2$P  \\  
   443555 &   443949 & $-$394 & 2.5 &   94  4s4p($^3$P)5p $^4$D  \\  
   445375 &   445036 &    339 & 1.5 &   64  4s4p($^3$P)5p $^2$P  +   12  4s4p($^3$P)5p $^4$P  +    9  4s4p($^3$P)5p $^4$S \\  
   445870 &   444811 &   1059 & 0.5 &   77  4s4p($^3$P)5p $^2$P  +   16  4s4p($^3$P)5p $^4$D  \\  
   447533 &   447181 &    352 & 0.5 &   95  4s4p($^3$P)5p $^4$P  \\ 
   447950 &   448161 & $-$211 & 3.5 &   97  4s4p($^3$P)5p $^4$D  \\   
   449512 &   449240 &    272 & 1.5 &   75  4s4p($^3$P)5p $^4$P  +   14  4s4p($^3$P)5p $^2$P  +    6  4s4p($^3$P)5p $^4$S \\  
   451708 &   451972 & $-$264 & 2.5 &   92  4s4p($^3$P)5p $^4$P  \\  
   454259 &   453858 &    401 & 1.5 &   81  4s4p($^3$P)5p $^4$S  +   10  4s4p($^3$P)5p $^4$P  +    6  4s4p($^3$P)5p $^2$D \\  
   455420 &   456659 &$-$1239 & 1.5 &   87  4s4p($^3$P)5p $^2$D  \\  
   459761 &   460313 & $-$552 & 2.5 &   92  4s4p($^3$P)5p $^2$D  \\  
   460752 &   459393 &   1359 & 1.5 &   64  4p$^2$($^3$P)4d $^4$F      +   32  4s4p($^3$P)4f $^4$F  \\  
   461201 &   462268 &$-$1067 & 3.5 &   58  4p$^2$($^3$P)4d $^4$F      +   36  4s4p($^3$P)4f $^4$F  \\  
   469330 &   468574 &    756 & 0.5 &   95  4s4p($^3$P)5p $^2$S  \\  
   484507 &   484069 &    439 & 2.5 &   46  4s4p($^3$P)4f $^2$D  +   15  4p$^2$($^1$D)4d $^2$D  +   11  4s4p($^3$P)4f $^2$F \\  
   486270 &   485581 &    689 & 1.5 &   55  4s4p($^3$P)4f $^2$D  +   17  4p$^2$($^1$D)4d $^2$D  +   12  4p$^2$($^3$P)4d $^2$D \\  
   490658 &   490863 & $-$205 & 3.5 &   51  4s4p($^3$P)4f $^4$F  +   32  4p$^2$($^3$P)4d $^4$F  +    5  4s4p($^3$P)4f $^4$D \\  
   497145 &   498729 &$-$1584 & 3.5 &   51  4s4p($^3$P)4f $^4$D  +   37  4p$^2$($^3$P)4d $^4$D  +    6  4s4p($^3$P)4f $^4$F \\  
   502472 &   501398 &   1074 & 3.5 &   53  4s4p($^3$P)4f $^2$G  +   38  4p$^2$($^1$D)4d $^2$G  +    7  4s4p($^1$P)4f $^2$G \\  
   502548 &   502755 & $-$207 & 4.5 &   54  4s4p($^3$P)4f $^2$G  +   33  4p$^2$($^1$D)4d $^2$G  +    10  4s4p($^1$P)4f $^2$G \\  
   502580 &   501519 &   1061 & 1.5 &   56  4p$^2$($^3$P)4d $^4$P      +   12  4p$^2$($^1$D)4d $^2$D  +    9  4s4p($^3$P)4f $^4$D \\  
   504083 &   505060 & $-$977 & 2.5 &   39  4p$^2$($^1$D)4d $^2$D      +   28  4p$^2$($^3$P)4d $^4$P  +   15  4s4p($^3$P)4f $^2$D \\  
   504188 &   504626 & $-$438 & 1.5 &   42  4p$^2$($^1$D)4d $^2$D      +   21  4p$^2$($^3$P)4d $^4$P  +   18  4s4p($^3$P)4f $^2$D \\  
   515088 &   514935 &    153 & 0.5 &   33  4p$^2$($^1$D)4d $^2$P      +   30  4p$^2$($^3$P)4d $^2$P  +   17  4s4d$^2$  $^2$P \\  
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:krvii:ener} Comparison between available experimental and calculated energy levels in \ion{Kr}{vii}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
        0.0 &        0 &      0 & 0 &   98  4s$^2$ $^1$S  \\ 
   274931.7 &   274895 &     36 & 0 &   96  4p$^2$ $^3$P  \\  
   279414.5 &   279463 &  $-$49 & 1 &  100  4p$^2$ $^3$P  \\  
   279714.8 &   279726 &  $-$12 & 2 &   58  4p$^2$ $^1$D  +   32  4p$^2$ $^3$P  +   10  4s4d $^1$D \\  
   288190.2 &   288165 &     26 & 2 &   68  4p$^2$ $^3$P  +   27  4p$^2$ $^1$D  +    5  4s4d $^1$D \\  
   321794.0 &   321795 &   $-$1 & 0 &   93  4p$^2$ $^1$S  \\  
   349973.1 &   349973 &      0 & 1 &  100  4s4d $^3$D  \\  
   350416.8 &   350420 &   $-$3 & 2 &  100  4s4d $^3$D  \\  
   351116.2 &   351113 &      3 & 3 &  100  4s4d $^3$D  \\  
   379488.3 &   379488 &      0 & 2 &   83  4s4d $^1$D  +   14  4p$^2$ $^1$D  \\  
   438644.0 &   438644 &      0 & 1 &   99  4s5s $^3$S  \\  
   447769.0 &   447769 &      0 & 0 &   98  4s5s $^1$S  \\  
   578470.0 &   578470 &      0 & 1 &   98  4s5d $^3$D  \\  
   578722.0 &   578722 &      0 & 2 &   97  4s5d $^3$D  \\  
   579109.0 &   579109 &      0 & 3 &   98  4s5d $^3$D  \\  
   581038.0 &   581038 &      0 & 2 &   95  4s5d $^1$D  \\  
   616314.0 &   616314 &      0 & 1 &   99  4s6s $^3$S  \\  
   618693.0 &   618693 &      0 & 0 &   97  4s6s $^1$S  \\  
   663983.0 &   664168 & $-$185 & 4 &   39  4p4f $^3$F  +   25  4p4f $^3$G  +   24  4p4f $^1$G \\  
   664923.0 &   665371 & $-$448 & 2 &   85  4p4f $^3$F  +    9  4d$^2$ $^3$F  \\  
   664997.0 &   664462 &    535 & 3 &   51  4p4f $^3$G  +   31  4p4f $^3$F  +   14  4p4f $^1$F \\  
   671378.0 &   670779 &    599 & 4 &   44  4p4f $^3$F  +   34  4p4f $^1$G  +   15  4d$^2$ $^1$G \\  
   671908.0 &   672123 & $-$215 & 3 &   45  4p4f $^3$G  +   35  4p4f $^1$F  +   18  4p4f $^3$F \\  
   680086.0 &   680437 & $-$351 & 3 &   89  4p4f $^3$D  \\  
   681681.0 &   681474 &    207 & 2 &   70  4p4f $^3$D  +   18  4p4f $^1$D  \\  
   684070.0 &   683922 &    148 & 1 &   99  4p4f $^3$D  \\  
   684941.0 &   685206 & $-$265 & 2 &   55  4p4f $^1$D  +   26  4p4f $^3$D  +   17  4d$^2$ $^1$D \\  
   694858.0 &   694912 &  $-$54 & 1 &   99  4s6d $^3$D  \\  
   695015.0 &   695051 &  $-$36 & 3 &   99  4s6d $^3$D  \\  
   695056.0 &   694966 &     90 & 2 &   99  4s6d $^3$D  \\  
   697330.0 &   697328 &      2 & 2 &   94  4s6d $^1$D  \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
   117389.6 &   117398 &   $-$8 & 0 &  100  4s4p $^3$P  \\ 
   120094.8 &   120083 &     12 & 1 &   99  4s4p $^3$P  \\  
   126553.8 &   126556 &   $-$3 & 2 &  100  4s4p $^3$P  \\  
   170835.0 &   170834 &      1 & 1 &   97  4s4p $^1$P  \\  
   475890.0 &   475834 &     56 & 2 &   87  4p4d $^3$F  +    6  4p4d $^1$D  +    6  4s4f $^3$F \\  
   479655.0 &   479534 &    121 & 3 &   91  4p4d $^3$F  +    7  4s4f $^3$F  \\  
   484543.0 &   484405 &    138 & 4 &   91  4p4d $^3$F  +    9  4s4f $^3$F  \\  
   487650.0 &   487948 & $-$298 & 2 &   87  4p4d $^1$D  +    5  4p4d $^3$P  +    5  4p4d $^3$F \\  
   492776.0 &   492750 &     26 & 0 &   97  4s5p $^3$P  \\  
   493219.0 &   493247 &  $-$28 & 1 &   86  4s5p $^3$P  +   10  4s5p $^1$P  \\  
   495578.4 &   495560 &     18 & 2 &   90  4s5p $^3$P  +    7  4p4d $^3$P  \\  
   497395.0 &   497387 &      8 & 1 &   83  4s5p $^1$P  +    8  4s5p $^3$P  \\  
   501542.0 &   501700 & $-$158 & 1 &   64  4p4d $^3$D  +   28  4p4d $^3$P  \\  
   501769.0 &   501895 & $-$126 & 2 &   51  4p4d $^3$P  +   35  4p4d $^3$D  +    8  4s5p $^3$P \\  
   505076.0 &   503287 &   1789 & 3 &   44  4p4d $^1$F  +   42  4s4f $^1$F  +   13  4p4d $^3$D \\  
   506933.0 &   506924 &      9 & 0 &   97  4p4d $^3$P  \\  
   507446.0 &   507507 &  $-$61 & 1 &   65  4p4d $^3$P  +   33  4p4d $^3$D  \\  
   507934.0 &   508016 &  $-$82 & 2 &   62  4p4d $^3$D  +   36  4p4d $^3$P  \\  
   508473.0 &   508317 &    156 & 3 &   86  4p4d $^3$D  +    8  4s4f $^1$F  +    6  4p4d $^1$F \\  
   530349.0 &   530256 &     93 & 2 &   93  4s4f $^3$F  +    7  4p4d $^3$F  \\  
   530491.0 &   530510 &  $-$19 & 3 &   92  4s4f $^3$F  +    7  4p4d $^3$F  \\  
   530772.0 &   530881 & $-$109 & 4 &   91  4s4f $^3$F  +    9  4p4d $^3$F  \\  
   535462.0 &   535503 &  $-$41 & 1 &   94  4p4d $^1$P  \\ 
   560671.0 &   562201 &$-$1530 & 3 &   50  4s4f $^1$F  +   47  4p4d $^1$F  \\   
   587029.0 &   587029 &      0 & 1 &   84  4p5s $^3$P  +   14  4p5s $^1$P  \\  
   594617.0 &   594617 &      0 & 2 &   99  4p5s $^3$P  \\  
   598281.0 &   598281 &      0 & 1 &   79  4p5s $^1$P  +   15  4p5s $^3$P  \\  
   640160.0 &   640220 &  $-$60 & 0 &  100  4s6p $^3$P  \\  
   640761.0 &   640686 &     75 & 1 &   97  4s6p $^3$P  \\  
   642010.0 &   642022 &  $-$12 & 2 &  100  4s6p $^3$P  \\  
   645430.0 &   645432 &   $-$2 & 1 &   93  4s6p $^1$P  \\  
   656725.0 &   656803 &  $-$78 & 2 &   99  4s5f $^3$F  \\  
   656868.0 &   656845 &     23 & 3 &   99  4s5f $^3$F  \\    
   656956.0 &   656902 &     54 & 4 &   99  4s5f $^3$F  \\  
   659927.0 &   659904 &     23 & 3 &   96  4s5f $^1$F  \\  
   719130.0 &   719730 & $-$600 & 3 &   54  4p5d $^3$F  +   17  4p5d $^3$D  +   11  4s6f $^3$F \\  
   724826.0 &   725290 & $-$464 & 3 &   48  4s6f $^1$F  +   21  4p5d $^1$F  +   15  4s6f $^3$F \\  
   724718.0 &   725986 &$-$1268 & 2 &   38  4p5d $^3$D  +   33  4p5d $^1$D  +   16  4s6f $^3$F \\  
   725989.0 &   724706 &   1283 & 4 &   52  4p5d $^3$F  +   47  4s6f $^3$F  \\  
\hline
\end{longtable}
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:kriv:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Kr}{iv}. CF is absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\\
\multicolumn{10}{p{10cm}}{Table only available via the German Astrophysical Virtual Observatory (GAVO) service TOSS (http://dc.g-vo.org/TOSS).}\\
\\
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:krv:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Kr}{v}. CF is absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\\
\multicolumn{10}{p{10.0cm}}{Table only available via the German Astrophysical Virtual Observatory (GAVO) service TOSS (http://dc.g-vo.org/TOSS).}\\
\\
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:krvi:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Kr}{vi}. CF is absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\\
\multicolumn{10}{p{10.0cm}}{Table only available via the German Astrophysical Virtual Observatory (GAVO) service TOSS (http://dc.g-vo.org/TOSS).}\\
\\
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:krvii:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities ($gA$) 
                               in \ion{Kr}{vii}. CF is absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In cols\@. 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log gf$ & $gA$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\\
\multicolumn{10}{p{10.0cm}}{Table only available via the German Astrophysical Virtual Observatory (GAVO) service TOSS (http://dc.g-vo.org/TOSS).}\\
\\
\end{longtable}
